Efficient global resolvent analysis via the one-way Navier-Stokes equations. Part 1. Forced response

Resolvent analysis is a powerful tool for modeling and analyzing turbulent flows and in particular provides an approximation of coherent flow structures. Despite recent algorithmic advances, computing resolvent modes for flows with more than one inhomogeneous spatial coordinate remains computationally expensive. In this two-part paper, we show how efficient and accurate approximations of resolvent modes can be obtained using a well-posed spatial marching method for flows that contain a slowly varying direction. In this first part of the paper, we derive a well-posed and convergent one-way equation describing the downstream-traveling waves supported by the linearized Navier-Stokes equations. Integrating these equations, which requires significantly less CPU and memory resources than a direct solution of the linearized Navier-Stokes equations, approximates the action of the resolvent operator on a forcing vector. This capability is leveraged in part 2 of the paper to compute approximate resolvent modes. The method is validated and demonstrated using the examples of a simple acoustics problem and a supersonic turbulent jet.

==> Figures/Dipole_ExactAndF_2020.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{11}{11}\selectfont\strut}%
\psfrag{009}[tl][tl]{\matlabtextA (b)}%
\psfrag{011}[tl][tl]{\matlabtextA (a)}%
%
\providecommand\matlabtextB{\color[rgb]{0.150,0.150,0.150}\fontsize{11}{11}\selectfont\strut}%
\psfrag{010}[tc][tc]{\matlabtextB $x / \lambda$}%
\psfrag{012}[tc][tc]{\matlabtextB $x / \lambda$}%
\psfrag{013}[bc][bc]{\matlabtextB $y / \lambda$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextC{\color[rgb]{0.150,0.150,0.150}\fontsize{9}{9}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextC $\matlabfragNegXTick 5$}%
\psfrag{001}[ct][ct]{\matlabtextC $0$}%
\psfrag{002}[ct][ct]{\matlabtextC $5$}%
\psfrag{003}[ct][ct]{\matlabtextC $\matlabfragNegXTick 5$}%
\psfrag{004}[ct][ct]{\matlabtextC $0$}%
\psfrag{005}[ct][ct]{\matlabtextC $5$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{006}[rc][rc]{\matlabtextC $-5$}%
\psfrag{007}[rc][rc]{\matlabtextC $0$}%
\psfrag{008}[rc][rc]{\matlabtextC $5$}%
%
%% </ytick>

==> Figures/Dipole_OWE_2020.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{11}{11}\selectfont\strut}%
\psfrag{012}[tl][tl]{\matlabtextA (c)}%
\psfrag{014}[tl][tl]{\matlabtextA (b)}%
\psfrag{016}[tl][tl]{\matlabtextA (a)}%
%
\providecommand\matlabtextB{\color[rgb]{0.150,0.150,0.150}\fontsize{11}{11}\selectfont\strut}%
\psfrag{013}[tc][tc]{\matlabtextB $x / \lambda$}%
\psfrag{015}[tc][tc]{\matlabtextB $x / \lambda$}%
\psfrag{017}[tc][tc]{\matlabtextB $x / \lambda$}%
\psfrag{018}[bc][bc]{\matlabtextB $y / \lambda$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextC{\color[rgb]{0.150,0.150,0.150}\fontsize{9}{9}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextC $\matlabfragNegXTick 5$}%
\psfrag{001}[ct][ct]{\matlabtextC $0$}%
\psfrag{002}[ct][ct]{\matlabtextC $5$}%
\psfrag{003}[ct][ct]{\matlabtextC $\matlabfragNegXTick 5$}%
\psfrag{004}[ct][ct]{\matlabtextC $0$}%
\psfrag{005}[ct][ct]{\matlabtextC $5$}%
\psfrag{006}[ct][ct]{\matlabtextC $\matlabfragNegXTick 5$}%
\psfrag{007}[ct][ct]{\matlabtextC $0$}%
\psfrag{008}[ct][ct]{\matlabtextC $5$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{009}[rc][rc]{\matlabtextC $-5$}%
\psfrag{010}[rc][rc]{\matlabtextC $0$}%
\psfrag{011}[rc][rc]{\matlabtextC $5$}%
%
%% </ytick>

==> Figures/Jet_ErrorPSD.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{11}{11}\selectfont\strut}%
\psfrag{019}[bc][bc]{\matlabtextA $St = 0.52$}%
\psfrag{022}[bc][bc]{\matlabtextA $St = 0.26$}%
%
\providecommand\matlabtextB{\color[rgb]{0.150,0.150,0.150}\fontsize{11}{11}\selectfont\strut}%
\psfrag{020}[tc][tc]{\matlabtextB $x/D$}%
\psfrag{023}[tc][tc]{\matlabtextB $x/D$}%
\psfrag{024}[bc][bc]{\matlabtextB $r/D$}%
%
\providecommand\matlabtextC{\color[rgb]{1.000,1.000,1.000}\fontsize{11}{11}\selectfont\strut}%
\psfrag{018}[cl][cl]{\matlabtextC (b)}%
\psfrag{021}[cl][cl]{\matlabtextC (a)}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextD{\color[rgb]{0.150,0.150,0.150}\fontsize{9}{9}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextD $0$}%
\psfrag{001}[ct][ct]{\matlabtextD $5$}%
\psfrag{002}[ct][ct]{\matlabtextD $10$}%
\psfrag{003}[ct][ct]{\matlabtextD $15$}%
\psfrag{004}[ct][ct]{\matlabtextD $20$}%
\psfrag{005}[ct][ct]{\matlabtextD $25$}%
\psfrag{006}[ct][ct]{\matlabtextD $30$}%
\psfrag{007}[ct][ct]{\matlabtextD $0$}%
\psfrag{008}[ct][ct]{\matlabtextD $5$}%
\psfrag{009}[ct][ct]{\matlabtextD $10$}%
\psfrag{010}[ct][ct]{\matlabtextD $15$}%
\psfrag{011}[ct][ct]{\matlabtextD $20$}%
\psfrag{012}[ct][ct]{\matlabtextD $25$}%
\psfrag{013}[ct][ct]{\matlabtextD $30$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{014}[rc][rc]{\matlabtextD $0$}%
\psfrag{015}[rc][rc]{\matlabtextD $2$}%
\psfrag{016}[rc][rc]{\matlabtextD $4$}%
\psfrag{017}[rc][rc]{\matlabtextD $6$}%
%
%% </ytick>
%
\psfrag{900}[lc][lc]{\matlabtextD $10^{0}$}%
\psfrag{901}[lc][lc]{\matlabtextD $ $}%
\psfrag{902}[lc][lc]{\matlabtextD $10^{-2}$}%
\psfrag{903}[lc][lc]{\matlabtextD $ $}%
\psfrag{904}[lc][lc]{\matlabtextD $10^{-4}$}%
%

==> Figures/Jet_PSD.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{11}{11}\selectfont\strut}%
\psfrag{035}[bc][bc]{\matlabtextA $St = 0.52$}%
\psfrag{037}[bc][bc]{\matlabtextA $St = 0.26$}%
%
\providecommand\matlabtextB{\color[rgb]{0.150,0.150,0.150}\fontsize{11}{11}\selectfont\strut}%
\psfrag{027}[tc][tc]{\matlabtextB $x/D$}%
\psfrag{029}[tc][tc]{\matlabtextB $x/D$}%
\psfrag{030}[bc][bc]{\matlabtextB $r/D$}%
\psfrag{033}[bc][bc]{\matlabtextB $r/D$}%
\psfrag{038}[bc][bc]{\matlabtextB $r/D$}%
%
\providecommand\matlabtextC{\color[rgb]{1.000,1.000,1.000}\fontsize{11}{11}\selectfont\strut}%
\psfrag{026}[cl][cl]{\matlabtextC (f)}%
\psfrag{028}[cl][cl]{\matlabtextC (e)}%
\psfrag{031}[cl][cl]{\matlabtextC (d)}%
\psfrag{032}[cl][cl]{\matlabtextC (c)}%
\psfrag{034}[cl][cl]{\matlabtextC (b)}%
\psfrag{036}[cl][cl]{\matlabtextC (a)}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextD{\color[rgb]{0.150,0.150,0.150}\fontsize{9}{9}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextD $0$}%
\psfrag{001}[ct][ct]{\matlabtextD $5$}%
\psfrag{002}[ct][ct]{\matlabtextD $10$}%
\psfrag{003}[ct][ct]{\matlabtextD $15$}%
\psfrag{004}[ct][ct]{\matlabtextD $20$}%
\psfrag{005}[ct][ct]{\matlabtextD $25$}%
\psfrag{006}[ct][ct]{\matlabtextD $30$}%
\psfrag{007}[ct][ct]{\matlabtextD $0$}%
\psfrag{008}[ct][ct]{\matlabtextD $5$}%
\psfrag{009}[ct][ct]{\matlabtextD $10$}%
\psfrag{010}[ct][ct]{\matlabtextD $15$}%
\psfrag{011}[ct][ct]{\matlabtextD $20$}%
\psfrag{012}[ct][ct]{\matlabtextD $25$}%
\psfrag{013}[ct][ct]{\matlabtextD $30$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{014}[rc][rc]{\matlabtextD $0$}%
\psfrag{015}[rc][rc]{\matlabtextD $2$}%
\psfrag{016}[rc][rc]{\matlabtextD $4$}%
\psfrag{017}[rc][rc]{\matlabtextD $6$}%
\psfrag{018}[rc][rc]{\matlabtextD $0$}%
\psfrag{019}[rc][rc]{\matlabtextD $2$}%
\psfrag{020}[rc][rc]{\matlabtextD $4$}%
\psfrag{021}[rc][rc]{\matlabtextD $6$}%
\psfrag{022}[rc][rc]{\matlabtextD $0$}%
\psfrag{023}[rc][rc]{\matlabtextD $2$}%
\psfrag{024}[rc][rc]{\matlabtextD $4$}%
\psfrag{025}[rc][rc]{\matlabtextD $6$}%
%
\psfrag{900}[lc][lc]{\matlabtextD $10^{0}$}%
\psfrag{901}[lc][lc]{\matlabtextD $ $}%
\psfrag{902}[lc][lc]{\matlabtextD $10^{-2}$}%
\psfrag{903}[lc][lc]{\matlabtextD $ $}%
\psfrag{904}[lc][lc]{\matlabtextD $10^{-4}$}%
%
%% </ytick>

==> Figures/Jet_compareMethodsIC.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{11}{11}\selectfont\strut}%
\psfrag{026}[cl][cl]{\matlabtextA (h)}%
\psfrag{028}[cl][cl]{\matlabtextA (g)}%
\psfrag{031}[cl][cl]{\matlabtextA (f)}%
\psfrag{032}[cl][cl]{\matlabtextA (e)}%
\psfrag{034}[cl][cl]{\matlabtextA (d)}%
\psfrag{035}[cl][cl]{\matlabtextA (c)}%
\psfrag{037}[cl][cl]{\matlabtextA (b)}%
\psfrag{039}[cl][cl]{\matlabtextA (a)}%
%
\providecommand\matlabtextB{\color[rgb]{0.150,0.150,0.150}\fontsize{11}{11}\selectfont\strut}%
\psfrag{027}[tc][tc]{\matlabtextB $x/D$}%
\psfrag{029}[tc][tc]{\matlabtextB $x/D$}%
\psfrag{030}[bc][bc]{\matlabtextB $r/D$}%
\psfrag{033}[bc][bc]{\matlabtextB $r/D$}%
\psfrag{036}[bc][bc]{\matlabtextB $r/D$}%
\psfrag{041}[bc][bc]{\matlabtextB $r/D$}%
%
\providecommand\matlabtextC{\color[rgb]{0.000,0.000,0.000}\fontsize{11}{11}\bfseries\boldmath\selectfont\strut}%
\psfrag{038}[bc][bc]{\matlabtextA $St = 0.52$}%
\psfrag{040}[bc][bc]{\matlabtextA $St = 0.26$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextD{\color[rgb]{0.150,0.150,0.150}\fontsize{9}{9}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextD $0$}%
\psfrag{001}[ct][ct]{\matlabtextD $5$}%
\psfrag{002}[ct][ct]{\matlabtextD $10$}%
\psfrag{003}[ct][ct]{\matlabtextD $15$}%
\psfrag{004}[ct][ct]{\matlabtextD $20$}%
\psfrag{005}[ct][ct]{\matlabtextD $25$}%
\psfrag{006}[ct][ct]{\matlabtextD $30$}%
\psfrag{007}[ct][ct]{\matlabtextD $0$}%
\psfrag{008}[ct][ct]{\matlabtextD $5$}%
\psfrag{009}[ct][ct]{\matlabtextD $10$}%
\psfrag{010}[ct][ct]{\matlabtextD $15$}%
\psfrag{011}[ct][ct]{\matlabtextD $20$}%
\psfrag{012}[ct][ct]{\matlabtextD $25$}%
\psfrag{013}[ct][ct]{\matlabtextD $30$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{014}[rc][rc]{\matlabtextD $0$}%
\psfrag{015}[rc][rc]{\matlabtextD $3$}%
\psfrag{016}[rc][rc]{\matlabtextD $6$}%
\psfrag{017}[rc][rc]{\matlabtextD $0$}%
\psfrag{018}[rc][rc]{\matlabtextD $3$}%
\psfrag{019}[rc][rc]{\matlabtextD $6$}%
\psfrag{020}[rc][rc]{\matlabtextD $0$}%
\psfrag{021}[rc][rc]{\matlabtextD $3$}%
\psfrag{022}[rc][rc]{\matlabtextD $6$}%
\psfrag{023}[rc][rc]{\matlabtextD $0$}%
\psfrag{024}[rc][rc]{\matlabtextD $3$}%
\psfrag{025}[rc][rc]{\matlabtextD $6$}%
%
%% </ytick>

==> Figures/Jet_realizations.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{11}{11}\selectfont\strut}%
\psfrag{026}[cl][cl]{\matlabtextA (h)}%
\psfrag{028}[cl][cl]{\matlabtextA (g)}%
\psfrag{031}[cl][cl]{\matlabtextA (f)}%
\psfrag{032}[cl][cl]{\matlabtextA (e)}%
\psfrag{034}[cl][cl]{\matlabtextA (d)}%
\psfrag{035}[cl][cl]{\matlabtextA (c)}%
\psfrag{037}[cl][cl]{\matlabtextA (b)}%
\psfrag{038}[bc][bc]{\matlabtextA $St = 0.52$}%
\psfrag{039}[cl][cl]{\matlabtextA (a)}%
\psfrag{040}[bc][bc]{\matlabtextA $St = 0.26$}%
%
\providecommand\matlabtextB{\color[rgb]{0.150,0.150,0.150}\fontsize{11}{11}\selectfont\strut}%
\psfrag{027}[tc][tc]{\matlabtextB $x/D$}%
\psfrag{029}[tc][tc]{\matlabtextB $x/D$}%
\psfrag{030}[bc][bc]{\matlabtextB $r/D$}%
\psfrag{033}[bc][bc]{\matlabtextB $r/D$}%
\psfrag{036}[bc][bc]{\matlabtextB $r/D$}%
\psfrag{041}[bc][bc]{\matlabtextB $r/D$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextC{\color[rgb]{0.150,0.150,0.150}\fontsize{9}{9}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextC $0$}%
\psfrag{001}[ct][ct]{\matlabtextC $5$}%
\psfrag{002}[ct][ct]{\matlabtextC $10$}%
\psfrag{003}[ct][ct]{\matlabtextC $15$}%
\psfrag{004}[ct][ct]{\matlabtextC $20$}%
\psfrag{005}[ct][ct]{\matlabtextC $25$}%
\psfrag{006}[ct][ct]{\matlabtextC $30$}%
\psfrag{007}[ct][ct]{\matlabtextC $0$}%
\psfrag{008}[ct][ct]{\matlabtextC $5$}%
\psfrag{009}[ct][ct]{\matlabtextC $10$}%
\psfrag{010}[ct][ct]{\matlabtextC $15$}%
\psfrag{011}[ct][ct]{\matlabtextC $20$}%
\psfrag{012}[ct][ct]{\matlabtextC $25$}%
\psfrag{013}[ct][ct]{\matlabtextC $30$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{014}[rc][rc]{\matlabtextC $0$}%
\psfrag{015}[rc][rc]{\matlabtextC $3$}%
\psfrag{016}[rc][rc]{\matlabtextC $6$}%
\psfrag{017}[rc][rc]{\matlabtextC $0$}%
\psfrag{018}[rc][rc]{\matlabtextC $3$}%
\psfrag{019}[rc][rc]{\matlabtextC $6$}%
\psfrag{020}[rc][rc]{\matlabtextC $0$}%
\psfrag{021}[rc][rc]{\matlabtextC $3$}%
\psfrag{022}[rc][rc]{\matlabtextC $6$}%
\psfrag{023}[rc][rc]{\matlabtextC $0$}%
\psfrag{024}[rc][rc]{\matlabtextC $3$}%
\psfrag{025}[rc][rc]{\matlabtextC $6$}%
%
%% </ytick>

